Imputation for High-Dimensional Linear Regression

We study high-dimensional regression with missing entries in the covariates. A common strategy in practice is to \emph{impute} the missing entries with an appropriate substitute and then implement a standard statistical procedure acting as if the covariates were fully observed. Recent literature on this subject proposes instead to design a specific, often complicated or non-convex, algorithm tailored to the case of missing covariates. We investigate a simpler approach where we fill-in the missing entries with their conditional mean given the observed covariates. We show that this imputation scheme coupled with standard off-the-shelf procedures such as the LASSO and square-root LASSO retains the minimax estimation rate in the random-design setting where the covariates are i.i.d.\ sub-Gaussian. We further show that the square-root LASSO remains \emph{pivotal} in this setting. It is often the case that the conditional expectation cannot be computed exactly and must be approximated from data. We study two cases where the covariates either follow an autoregressive (AR) process, or are jointly Gaussian with sparse precision matrix. We propose tractable estimators for the conditional expectation and then perform linear regression via LASSO, and show similar estimation rates in both cases. We complement our theoretical results with simulations on synthetic and semi-synthetic examples, illustrating not only the sharpness of our bounds, but also the broader utility of this strategy beyond our theoretical assumptions.

==> figs/ARGaussian.tex <==
\begin{figure}[t!]
\centering
    \begin{subfigure}[h]{\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.3\textwidth,
    title={Exact vs. Approximate Conditional Expectation, AR(1), $\phi = 0.05$},
    %xlabel={Probability of observing an entry ($\alpha$)},
    ylabel={$\norm{\widehat{\bbe} - \bbe_0}_2$},
    ymode=log,
    xmin=0.7, xmax=1,
    ymin=10^-0.5,
    xtick={0.7, 0.8, 0.9, 1.0},
    %ytick={0,0.01,0.1},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=black,
    mark=*,
    mark size=1.5pt   
    ]
    table[x=alpha,y=err] {data/ARGaussian0.05.dat};
    \legend{Exact}

\addplot[
    color=black!50,
    mark=*,
    mark size=1.5pt,
    ]
    table[x=alpha,y=apx_err] {data/ARGaussian0.05.dat};
    \addlegendentry{Approx.}

\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
    {data/ARGaussian0.05.dat};
\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
    {data/ARGaussian0.05.dat};
\addplot [fill=black!10] fill between[of=upper and lower];

\addplot [name path=upper_apx,draw=none] table[x=alpha,y=apx_max_err]
    {data/ARGaussian0.05.dat};
\addplot [name path=lower_apx,draw=none] table[x=alpha,y=apx_min_err]
    {data/ARGaussian0.05.dat};
\addplot[pattern=crosshatch, 
        pattern color=black!30]  
        fill between[of=upper_apx and lower_apx];

%\addplot [
%    domain=0.5:0.99, 
%    samples=100, 
%    color=black,
%    line width=2pt
%]
%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
%    \addlegendentry{Theory: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}
\end{axis}
\end{tikzpicture}
\end{subfigure}

    \begin{subfigure}[h]{\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.3\textwidth,
    title={AR(1), $\phi = 0.1$},
    %xlabel={Probability of observing an entry ($\alpha$)},
    ylabel={$\norm{\widehat{\bbe} - \bbe_0}_2$},
    ymode=log,
    xmin=0.7, xmax=1,
    ymin=10^-0.5,
    xtick={0.7, 0.8, 0.9, 1.0},
    %ytick={0,0.01,0.1},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=black,
    mark=*,
    mark size=1.5pt   
    ]
    table[x=alpha,y=err] {data/ARGaussian0.10.dat};
    \legend{Exact}

\addplot[
    color=black!50,
    mark=*,
    mark size=1.5pt,
    ]
    table[x=alpha,y=apx_err] {data/ARGaussian0.10.dat};
    \addlegendentry{Approx.}

\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
    {data/ARGaussian0.10.dat};
\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
    {data/ARGaussian0.10.dat};
\addplot [fill=black!10] fill between[of=upper and lower];

\addplot [name path=upper_apx,draw=none] table[x=alpha,y=apx_max_err]
    {data/ARGaussian0.10.dat};
\addplot [name path=lower_apx,draw=none] table[x=alpha,y=apx_min_err]
    {data/ARGaussian0.10.dat};
\addplot[pattern=crosshatch, 
        pattern color=black!30]  
        fill between[of=upper_apx and lower_apx];

%\addplot [
%    domain=0.5:0.99, 
%    samples=100, 
%    color=black,
%    line width=2pt
%]
%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
%    \addlegendentry{Theory: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}
\end{axis}
\end{tikzpicture}
\end{subfigure}

    \begin{subfigure}[h]{\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.3\textwidth,
    title={AR(1), $\phi = 0.15$},
    xlabel={$\alpha$},
    ylabel={$\norm{\widehat{\bbe} - \bbe_0}_2$},
    ymode=log,
    xmin=0.7, xmax=1,
    ymin=10^-0.5,
    xtick={0.7, 0.8, 0.9, 1.0},
    %ytick={0,0.01,0.1},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=black,
    mark=*,
    mark size=1.5pt   
    ]
    table[x=alpha,y=err] {data/ARGaussian0.15.dat};
    \legend{Exact}

\addplot[
    color=black!50,
    mark=*,
    mark size=1.5pt,
    ]
    table[x=alpha,y=apx_err] {data/ARGaussian0.15.dat};
    \addlegendentry{Approx}

\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
    {data/ARGaussian0.15.dat};
\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
    {data/ARGaussian0.15.dat};
\addplot [fill=black!10] fill between[of=upper and lower];

\addplot [name path=upper_apx,draw=none] table[x=alpha,y=apx_max_err]
    {data/ARGaussian0.15.dat};
\addplot [name path=lower_apx,draw=none] table[x=alpha,y=apx_min_err]
    {data/ARGaussian0.15.dat};
\addplot[pattern=crosshatch, 
        pattern color=black!30]  
        fill between[of=upper_apx and lower_apx];

%\addplot [
%    domain=0.5:0.99, 
%    samples=100, 
%    color=black,
%    line width=2pt
%]
%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
%    \addlegendentry{Theory: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Estimation error as a function of the density of observed entries $\alpha$.  Each plot
    shows the performance of imputation with exact conditional expectation in
    black compared to the approximated conditional expectation (where the
    parameter $\phi$ is estimated from data) in gray.  This example used
    $n=1000,\ p=1200,\ s=\lceil \sqrt{p} \rceil = 35$ (square root sparsity).  Each
    data point is an average of $10$ trials. The error of the known covariance
    example is shaded in solid between the best and worst error values over $10$
    trials whereas the error of the approximated covariance is crosshatched
    between the best and worst error values.  Each plot corresponds to
 a different value of the parameter $\phi$.}
\label{fig:ARGaussian}
\end{figure}


==> figs/BandedGaussianSparse.tex <==
\begin{figure}[t!]
\centering
    \begin{subfigure}[h]{\textwidth}
        \centering
        \begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.3\textwidth,
    title={Exact vs. Approximate Conditional Expectation: Banded, $p=600$},
    %xlabel={$\alpha$},
    ylabel={$\norm{\widehat{\bbe} - \bbe_0}_2$},
    ymode=log,
    xmin=0.5, xmax=1,
    ymin=10^-1.05,
    xtick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %ytick={0,0.01,0.1},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=black,
    mark=*,
    mark size=1.5pt   
    ]
    table[x=alpha,y=err] {data/BandedGaussian600.dat};
    \legend{Exact}

\addplot[
    color=black!50,
    mark=*,
    mark size=1.5pt,
    ]
    table[x=alpha,y=apx_err] {data/BandedGaussian600.dat};
    \addlegendentry{Approx.}

\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
    {data/BandedGaussian600.dat};
\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
    {data/BandedGaussian600.dat};
\addplot [fill=black!10] fill between[of=upper and lower];

\addplot [name path=upper_apx,draw=none] table[x=alpha,y=apx_max_err]
    {data/BandedGaussian600.dat};
\addplot [name path=lower_apx,draw=none] table[x=alpha,y=apx_min_err]
    {data/BandedGaussian600.dat};
\addplot[pattern=crosshatch, 
        pattern color=black!30]  
        fill between[of=upper_apx and lower_apx];

%\addplot [
%    domain=0.5:0.99, 
%    samples=100, 
%    color=black,
%    line width=2pt
%]
%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
%    \addlegendentry{Theory: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}
\end{axis}
\end{tikzpicture}
%{a.}
    \end{subfigure}%
    ~ 

\begin{subfigure}[h]{\textwidth}
       \centering
        \begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.3\textwidth,
    title={Banded Covariance, $p=900$},
    %xlabel={$\alpha$},
    ylabel={$\norm{\widehat{\bbe} - \bbe_0}_2$},
    ymode=log,
    xmin=0.5, xmax=1,
    ymin=10^-1.05,
    xtick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %ytick={0,0.01,0.1},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=black,
    mark=*,
    mark size=1.5pt   
    ]
    table[x=alpha,y=err] {data/BandedGaussian900.dat};
    \legend{Exact}

\addplot[
    color=black!50,
    mark=*,
    mark size=1.5pt,
    ]
    table[x=alpha,y=apx_err] {data/BandedGaussian900.dat};
    \addlegendentry{Approx.}

\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
    {data/BandedGaussian900.dat};
\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
    {data/BandedGaussian900.dat};
\addplot [fill=black!10] fill between[of=upper and lower];

\addplot [name path=upper_apx,draw=none] table[x=alpha,y=apx_max_err]
    {data/BandedGaussian900.dat};
\addplot [name path=lower_apx,draw=none] table[x=alpha,y=apx_min_err]
    {data/BandedGaussian900.dat};
\addplot[pattern=crosshatch, 
        pattern color=black!30]  
        fill between[of=upper_apx and lower_apx];

%\addplot [
%    domain=0.5:0.99, 
%    samples=100, 
%    color=black,
%    line width=2pt
%]
%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
%    \addlegendentry{Theory: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}
\end{axis}
\end{tikzpicture}
%{b.}
    \end{subfigure}
    \begin{subfigure}[h]{\textwidth}
       \centering
        \begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.3\textwidth,
    title={Banded Covariance, $p=1200$},
    xlabel={$\alpha$},
    ylabel={$\norm{\widehat{\bbe} - \bbe_0}_2$},
    ymode=log,
    xmin=0.5, xmax=1,
    ymin=10^-1.05,
    xtick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %ytick={0,0.01,0.1},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=black,
    mark=*,
    mark size=1.5pt   
    ]
    table[x=alpha,y=err] {data/BandedGaussian1200.dat};
    \legend{Exact}

\addplot[
    color=black!50,
    mark=*,
    mark size=1.5pt,
    ]
    table[x=alpha,y=apx_err] {data/BandedGaussian1200.dat};
    \addlegendentry{Approx.}

\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
    {data/BandedGaussian1200.dat};
\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
    {data/BandedGaussian1200.dat};
\addplot [fill=black!10] fill between[of=upper and lower];

\addplot [name path=upper_apx,draw=none] table[x=alpha,y=apx_max_err]
    {data/BandedGaussian1200.dat};
\addplot [name path=lower_apx,draw=none] table[x=alpha,y=apx_min_err]
    {data/BandedGaussian1200.dat};
\addplot[pattern=crosshatch, 
        pattern color=black!30]  
        fill between[of=upper_apx and lower_apx];

%\addplot [
%    domain=0.5:0.99, 
%    samples=100, 
%    color=black,
%    line width=2pt
%]
%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
%    \addlegendentry{Theory: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}
\end{axis}
\end{tikzpicture}
\end{subfigure}
    \caption{Estimation error as a function of the density of observed
        entries $\alpha$.  Each plot shows the performance with exact conditional
        expectation imputation (in black) versus the performance of approximate
        conditional expectation imputation (in gray) for varying values of the
        dimension $p$.  This example used
    $n=1000,\ s=\lceil \sqrt{p} \rceil$ (square root sparsity) for $p=600$ in
    the top figure, $p=900$ in the middle figure and $p=1200$ in the bottom.  Each
    data point is an average of $10$ trials. The error of the known covariance
    example is shaded in solid between the best and worst error values over $10$
    trials whereas the error of the approximated covariance is crosshatched
    between the best and worst error values.}
%\begin{tikzpicture}
%\begin{axis}[
%    width=0.7\textwidth,
%    height=0.4\textwidth,
%    title={MMSE Imputation for Banded Covariance Gaussian},
%    xlabel={Probability of observing an entry ($\alpha$)},
%    ylabel={$\norm{\widehat{\bbe} - \bbe_0}_2$},
%    ymode=log,
%    xmin=0.5, xmax=1,
%    ymin=10^-1.05,
%    xtick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
%    %ytick={0,0.01,0.1},
%    legend pos=south west,
%    ymajorgrids=true,
%    grid style=dashed,
%]
%
%\addplot[
%    color=black,
%    mark=*,
%    mark size=1.5pt   
%    ]
%    table[x=alpha,y=err] {data/BandedGaussian.dat};
%    \legend{LASSO using exact conditional expectation}
%
%\addplot[
%    color=black!50,
%    mark=*,
%    mark size=1.5pt,
%    ]
%    table[x=alpha,y=apx_err] {data/BandedGaussian.dat};
%    \addlegendentry{Lasso with approximated conditional expectation}
%
%\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
%    {data/BandedGaussian.dat};
%\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
%    {data/BandedGaussian.dat};
%\addplot [fill=black!10] fill between[of=upper and lower];
%
%\addplot [name path=upper_apx,draw=none] table[x=alpha,y=apx_max_err]
%    {data/BandedGaussian.dat};
%\addplot [name path=lower_apx,draw=none] table[x=alpha,y=apx_min_err]
%    {data/BandedGaussian.dat};
%\addplot[pattern=crosshatch, 
%        pattern color=black!30]  
%        fill between[of=upper_apx and lower_apx];
%
%%\addplot [
%%    domain=0.5:0.99, 
%%    samples=100, 
%%    color=black,
%%    line width=2pt
%%]
%%    {0.498149264028527105 * sqrt{(1-x)/(x)}};
%%    \addlegendentry{Theory: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}
%\end{axis}
%\end{tikzpicture}
%\caption{Error as a function of the missingness $\alpha$.  This example used
%    $n=1000,\ p=1200,\ s=\lceil \sqrt{p} \rceil = 35$ (square root sparsity).  Each
%    data point is an average of $10$ trials. The error of the known covariance
%    example is shaded solidly between the best and worst error values over $10$
%    trials whereas the error of the approximated covariance is crosshatched
%    between the best and worst error values.}
\label{fig:BandedCovarianceGaussian}
\end{figure}



==> figs/CrimeData.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.4\textwidth,
    title={Approximate Imputation Communities and Crime Data},
    xlabel={Regularization parameter ($\lambda$)},
    ylabel={Prediction error $\frac{1}{n}\norm{\bX\widehat{\bbe} - \by}_2^2$},
    %ymode=log,
    xmin=0, xmax=1,
    %ymin=0, ymax=1,
    xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %ytick={0,0.01,0.1},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot +[
color=black,
    mark=*,
    mark size=1.25pt,
    mark options={black},
error bars/.cd,
error bar style={black},
                    y explicit,
                    y dir=both,
    ]
    %table[x=lambda,y=err, y error plus expr=\thisrow{max_err}-\thisrow{err},
    %            y error minus expr=\thisrow{err}-\thisrow{min_err},]
    %            {data/crime_alpha0.75_stderror.dat};
    table[x=lambda,y=err, y error = std_error,]
                {data/crime_alpha0.5_stderror.dat};
    \legend{$\alpha = 0.5$}

\addplot +[
color=black!75,
    mark=o,
    mark size=1.25pt,
    mark options={black!75},
error bars/.cd,
error bar style={black!75},
                    y explicit,
                    y dir=both,
    ]
    %table[x=lambda,y=err, y error plus expr=\thisrow{max_err}-\thisrow{err},
    %            y error minus expr=\thisrow{err}-\thisrow{min_err},]
    %            {data/crime_alpha0.75_stderror.dat};
    table[x=lambda,y=err, y error = std_error,]
                {data/crime_alpha0.75_stderror.dat};
    \addlegendentry{$\alpha = 0.75$}



\addplot+ [
    color=black!50,
    mark=*,
    mark size=1.5pt,
    mark options={black!50},
    error bars/.cd,
                    y explicit,
                    y dir=both,
    ]
    table[x=lambda,y=err, y error = std_error,]
                {data/crime_no_missing_stderror.dat};
    %table[x=lambda,y=err, y error plus expr=\thisrow{max_err}-\thisrow{err},
    %            y error minus expr=\thisrow{err}-\thisrow{min_err},]
    %            {data/crime_no_missing_stderror.dat};
    \addlegendentry{$\alpha = 1$}

%\addplot+ [
%    color=red,
%    mark=*,
%    mark size=1.5pt,
%    mark options={red},
%    error bars/.cd,
%                    y explicit,
%                    y dir=both,
%    ]
%    table[x=lambda,y=err, y error = std_error,]
%                {data/crime_alpha0.5_stderror_zeroimpute.dat};
    %table[x=lambda,y=err, y error plus expr=\thisrow{max_err}-\thisrow{err},
    %            y error minus expr=\thisrow{err}-\thisrow{min_err},]
    %            {data/crime_no_missing_stderror.dat};
%    \addlegendentry{Zero Imputed, $\alpha=0.5$}

%\addplot [fill=black!10] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}
\caption{Prediction error for induced missing data as well as the oracle model
    with full data for the ``communities and crime" dataset.  For each
    $\lambda$, the gray closed circles represent the average prediction error
    for the ``oracle" model across $200$ random splits of the data.  The open
    gray circles represent the average prediction error for approximate
    conditional expectation imputation across $50$ random splits of the data when $0.75$-fraction of the data is kept,
    and the black circles when $0.5$-fraction of the data is kept.  The error
    bars give the standard error.}
\label{fig:CrimeData}
\end{figure}


==> figs/GeneData.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.4\textwidth,
    title={Approximate Imputation Gene Expression Data},
    xlabel={Probability of Observing an Entry ($\alpha$)},
    ylabel={$\norm{\widehat{\bbe} - \bbe_0}_2$},
    ymode=log,
    xmin=0.8, xmax=1,
    %ymin=0, ymax=1,
    xtick={0.8, 0.9, 1.0},
    %ytick={0,0.01,0.1},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=black,
    mark=*,
    mark size=1.25pt   
    ]
    table[x=alpha,y=err] {data/gene0.75.dat};
    \legend{Empirical Error}

\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
    {data/gene0.75.dat};
\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
    {data/gene0.75.dat};
\addplot [fill=black!10] fill between[of=upper and lower];

\end{axis}
\end{tikzpicture}
\caption{Error as a function of the density of observed
        entries $\alpha$.  This example used the
    \emph{gene expression cancer RNA-Seq} data set from the UCI
repository~\cite{Dua2019}.
    $n=801,\ p=936,\ s=\lceil \sqrt{p} \rceil$ (square root sparsity).
    Each data point is an average of 10 trials.  The error is
    shaded between the best and worst error values over the $10$ trials for
    each point.}
\label{fig:GeneData}
\end{figure}


==> figs/IdentityGaussianSparse.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.7\textwidth,
    height=0.4\textwidth,
    title={MSE Imputation for Identity Covariance Gaussian},
    xlabel={Density of observed entries $\alpha$},
    ylabel={$\norm{\widehat{\bbe} - \bbe_0}_2$},
    ymode=log,
    xmin=0.5, xmax=1,
    %ymin=0, ymax=1,
    xtick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
    %ytick={0,0.01,0.1},
    legend pos=south west,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=black,
    mark=*,
    mark size=1.25pt   
    ]
    table[x=alpha,y=err] {data/IdentityGaussianBig.dat};
    \legend{Empirical Error}

\addplot [name path=upper,draw=none] table[x=alpha,y=max_err]
    {data/IdentityGaussianBig.dat};
\addplot [name path=lower,draw=none] table[x=alpha,y=min_err]
    {data/IdentityGaussianBig.dat};
\addplot [fill=black!10] fill between[of=upper and lower];

\addplot [
    domain=0.5:0.99, 
    samples=100, 
    color=black,
    line width=1.5pt
]
    {0.498149264028527105 * sqrt{(1-x)/(x)}};
    %\addlegendentry{$\lambda \sqrt{s}$: $\sqrt{\frac{\left(1 - \alpha\right)s \log{p}}{\alpha n}}$}
    \addlegendentry{$\alpha \mapsto \sqrt{\frac{\left(1 - \alpha\right)s
    \log{p}}{\alpha n}}$}
\end{axis}
\end{tikzpicture}
\caption{MSE as function of $\alpha$. We used
    $n=1000,\ p=1200,\ s=\lceil \sqrt{p} \rceil = 35$ (square root sparsity).
    Each data point is an average of 100 trials.  Shaded area: errors obtained
    over the $50$ trials. The solid line shows the scaling of the bound shown
    in Corollary~\ref{cor:IdentityCovariance}.  Note that this bound holds for $\alpha >
    0$, and we appeal to classical results on sparse linear regression when
    $\alpha = 0$.}
\label{fig:IdentityCovarianceGaussian}
\end{figure}


==> figs/graphicalModel.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture} 
\begin{scope}[scale=0.65, transform shape]
% the next line  is because you want the style classic for most of the vertices
% if you can't find a style in the predefined styles then you create a style with
% \tikzset{VertexStyle/.style= ....
% if a predefined style is not exactly what you want you can use after the next line
% %\tikzset{VertexStyle/.append style = .....
% You also use : \SetUpVertex  \SetUpVertex[FillColor=red] 
%  \SetUpVertex is to avoid the use of \tikzset{VertexStyle/.append style ....   
\GraphInit[vstyle=Classic]
% with a scope you apply locally a new style but you can  use a tex group {....} instead.

\begin{scope}[VertexStyle/.append style = {minimum size = 16pt, 
                                           inner sep = 0pt,
                                           color=black,}]
 %\Vertex[x=4,y=2]{$a$}   
%\Vertex[L=$1$, position=below, x = 1, y=0]{1}
%    \Vertex[L=$2$, x=2, y=0]{2}
    \Vertex[Lpos=below, L=$X_{i,1}$, x = -5, y=0]{1}
    \Vertex[Lpos=below, L=$X_{i,3}$, x = -1, y=0]{3}
    \Vertex[Lpos=below, L=$X_{i,k-2}$, x = 3, y=0]{k-2}
    \Vertex[Lpos=below, L=$X_{i,k+1}$, x = 9, y=0]{k+1}
\node[draw=none] (ellipsis1) at (1,0) {$\cdots$};
\node[draw=none] (ellipsis2) at (11,0) {$\cdots$};
    \node[draw=none] (sentinel1) at (3,0.5) {};
    \node[draw=none] (sentinel2) at (9,0.5) {};
\end{scope}
\begin{scope}[VertexStyle/.append style = {minimum size = 16pt, 
                                           inner sep = 0pt,
                                           color=gray!40,}]
    \Vertex[Lpos=below, L=$X_{i,2}$, x=-3, y=0]{2}
    \Vertex[Lpos=below, L=$X_{i,k-1}$, x = 5, y=0]{k-1}
    \Vertex[Lpos=below, L=$X_{i,k}$, x = 7, y=0]{k}
    \Vertex[Lpos=below, L=$X_{i,d}$, x = 13, y=0]{d}
 %\Vertex[x=4,y=2]{$a$}   
\end{scope}
% here I use  \tikzset
\begin{scope}[VertexStyle/.append style={rectangle,
                                             minimum size = 10pt,
                                             inner sep = 0pt,
                                             color=black,}]
\end{scope}
\begin{scope}[VertexStyle/.append style={rectangle,
                                             minimum size = 10pt,
                                             inner sep = 0pt,
                                             color=gray,}]
\end{scope}
    \Edge[](1)(2)
    \Edge[](2)(3)
    \Edge[](3)(ellipsis1)
    \Edge[](ellipsis1)(k-2)
    \Edge[](k-2)(k-1)
    \Edge[](k-1)(k)
    \Edge[](k)(k+1)
    \Edge[](k+1)(ellipsis2)
    \Edge[](ellipsis2)(d)
    \tikzset{EdgeStyle/.append style = {bend left, dashed}}
    \Edge[color=green, style = {-,bend left}](sentinel1)(sentinel2)
\end{scope}
\end{tikzpicture} 
    \caption{The graphical model for row $i$.  The gray nodes represent missing
    entries whereas the black nodes represent observed entries.  The observed
    entries at
    the end of the dashed path are used to estimate the missing entries
    $X_{i,k-1}, X_{i,k}$.  In this case, $L(k) = L(k-1) = k-2$ and $R(k) =
    R(k-1) = k+1$.}
\label{fig:graph_mod_AR1}
\end{figure}


==> figs/graphicalModelPrecision.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture} 
\begin{scope}[scale=0.65, transform shape]
% the next line  is because you want the style classic for most of the vertices
% if you can't find a style in the predefined styles then you create a style with
% \tikzset{VertexStyle/.style= ....
% if a predefined style is not exactly what you want you can use after the next line
% %\tikzset{VertexStyle/.append style = .....
% You also use : \SetUpVertex  \SetUpVertex[FillColor=red] 
%  \SetUpVertex is to avoid the use of \tikzset{VertexStyle/.append style ....   
\GraphInit[vstyle=Classic]
% with a scope you apply locally a new style but you can  use a tex group {....} instead.

\begin{scope}[VertexStyle/.append style = {minimum size = 16pt, 
                                           inner sep = 0pt,
                                           color=black,}]
 %\Vertex[x=4,y=2]{$a$}   
%\Vertex[L=$1$, position=below, x = 1, y=0]{1}
%    \Vertex[L=$2$, x=2, y=0]{2}
    \Vertex[x=-2,y=-1, NoLabel]{1}
    \Vertex[x=2.12, y=-1.05, NoLabel]{2}
    \Vertex[x=4, y=3, NoLabel]{5}
    \Vertex[x=5.75, y=5.3, NoLabel]{8}
    \Vertex[x=-1.2, y=6, NoLabel]{9}
    \Vertex[x=-3.8, y=4, NoLabel]{11}
    \Vertex[x=-6, y=-0.5, NoLabel]{12}
\end{scope}
\begin{scope}[VertexStyle/.append style = {minimum size = 16pt, 
                                           inner sep = 0pt,
                                           color=gray!40,}]

\Vertex[x=0, y = 0, NoLabel]{0}
    \Vertex[x=1.3, y=2, NoLabel]{3}
    \Vertex[L=$X_{i,k}$, x=-1.7, y=1.8]{k}
    \Vertex[x=1, y=5, NoLabel]{6}
    \Vertex[x=4, y=6.3, NoLabel]{7}
    \Vertex[x=-4, y=0.9, NoLabel]{10}







 %\Vertex[x=4,y=2]{$a$}   
\end{scope}
% here I use  \tikzset
\begin{scope}[VertexStyle/.append style={rectangle,
                                             minimum size = 10pt,
                                             inner sep = 0pt,
                                             color=black,}]
\end{scope}
\begin{scope}[VertexStyle/.append style={rectangle,
                                             minimum size = 10pt,
                                             inner sep = 0pt,
                                             color=gray,}]
\end{scope}
    \Edge[](0)(1)
    \Edge[](0)(2)
    \Edge[](0)(3)
    \Edge[](0)(k)
    \Edge[](3)(5)
    \Edge[](3)(6)
    \Edge[](6)(7)
    \Edge[](7)(8)
    \Edge[](6)(9)
    \Edge[](k)(10)
    \Edge[](k)(11)
    \Edge[](10)(12)
    
    %\draw[thick,red!45] (0cm,2cm) circle(6cm);
    \draw[thick,dashed,rotate=25] (1cm,2cm) ellipse (7 and 4.4);
    \node[draw=none] (label) at (0, -3) {$S(i,k)$};
\end{scope}
\end{tikzpicture} 
    \caption{The Markov blanket used to estimate the missing entry $X_{i,k}$.
    Each of the gray nodes in the neighborhood of $X_{i,k}$ denotes a missing
    entry whereas each of the black nodes denotes an observed entry.  
    Each of the values of the observed entries on the boundary are used to
    estimate $X_{i,k}$.}
\label{fig:graph_mod_precision}
\end{figure}

